SemDHT: Certified Semantic Discovery for Peer-to-Peer Agent Networks over Exact-Key DHTs

Agents may need capabilities exposed through external agent endpoints or service APIs. When a requester is not already bound to a provider, it must discover advertised capabilities matching its task and interface requirements. Over exact-key distributed hash tables (DHTs), broad retrieval transfers large candidate lists, whereas selective retrieval may miss relevant providers or require more replication and lookups. Open publication also lets providers inflate their exposure unless publication bounds are enforceable. We present SemDHT, a certified semantic index for discovering agent-accessible capabilities over exact-key DHTs. A two-layer semantic sketch uses coarse cells to group nearby descriptors and residual codes to narrow candidate selection. Providers publish at a bounded set of derived keys, while requesters probe precision keys before broader recall keys within a lookup budget. Anchor committees certify each descriptor's publication-key set, enabling storage services and requesters to enforce descriptor-to-key consistency. On real API descriptors and task queries, SemDHT achieves recall@10 of 0.955 against exact embedding-space neighbors and 0.947 against ToolBench relevance labels. On a corpus with controlled density augmentation, it matches the candidate exposure of tuned locality-sensitive hashing (LSH) over a DHT at recall 0.95 with 7.7x fewer lookups and reduces publication fan-out from 16 to 10. A Go/libp2p prototype deployed on same-region and cross-region 200-peer cloud overlays replays 299 Internet queries. With parallel probes and cold certificate caches, SemDHT achieves mean completion-time speedups of 3.64x and 4.11x over LSH, respectively.

==> fig-overview.tex <==
% arXiv overview. Native vector source; publication/query colors
% match the existing manuscript diagrams and experimental figures.
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\footnotesize,text=black,align=center},
  box/.style={draw=black!35,rounded corners=2pt,fill=white,
              text width=2.85cm,minimum height=1.55cm,inner sep=4pt},
  pub/.style={box,draw=vizblue!75,fill=vizblue!5},
  qry/.style={box,draw=vizorange!85,fill=vizorange!5},
  pflow/.style={-{Latex[length=1.8mm]},line width=0.85pt,draw=vizblue},
  qflow/.style={-{Latex[length=1.8mm]},line width=0.85pt,draw=vizorange},
  note/.style={font=\scriptsize,text=black!65,fill=white,inner sep=1pt}
]
\node[font=\bfseries\footnotesize,anchor=west] at (0.1,4.65)
  {Semantic keys, certified publication, and budgeted lookup};

\node[pub] (provider) at (1.65,3.25)
  {\emph{Provider}\\Clinic service\\assistant agent / API\\$n(d),x_d$};
\node[pub] (dkeys) at (5.10,3.25)
  {Semantic sketch\\coarse cells\\residual codes\\$K_{\mathrm{pub}}(d)$};
\node[pub,text width=3.0cm] (committee) at (8.80,3.25)
  {\emph{Anchor committee}\\recompute $K_{\mathrm{pub}}(d)$\\issue $\Cert_d,\Sigma_d$};

\node[qry] (requester) at (1.65,0.85)
  {\emph{Service requester}\\Personal assistant\\Eye-clinic query\\$\mathcal N_q,x_q,L_q$};
\node[qry] (qkeys) at (5.10,0.85)
  {Query sketch\\allowed namespaces\\coarse cells\\residual codes};
\node[qry,text width=3.0cm] (schedule) at (8.80,0.85)
  {Probe stages $P_1,P_2,P_3$\\precision before recall\\$K_{\mathrm{qry}}(q;L_q)$};

\draw[draw=black!40,rounded corners=2pt,fill=black!1]
  (11.10,-0.05) rectangle (14.35,4.05);
\node[font=\bfseries\footnotesize] at (12.725,3.40) {Exact-key DHT};
\node[text width=2.8cm] at (12.725,2.65)
  {route each key to\\responsible peers};
\draw[-{Latex[length=1.5mm]},draw=black!55,line width=0.7pt]
  (12.725,2.25) -- (12.725,1.65);
\node[box,text width=2.65cm,minimum height=1.55cm] (store) at (12.725,0.85)
  {\emph{Posting-list service}\\verify and store\\postings per key};

\node[qry,text width=2.8cm] (output) at (16.25,0.85)
  {Verify and merge\\fetch descriptors\\rank shortlist $\cand{q}$};
\node[text width=2.8cm,font=\scriptsize,text=black!65] at (16.25,3.18)
  {Two cells, two families:\\six publication keys\\\smallskip
   Every lookup consumes\\the query's budget $L_q$.};

\draw[pflow] (provider.east) -- (dkeys.west);
\draw[pflow] (dkeys.east) -- (committee.west);
\draw[pflow] (provider.south) -- (1.65,2.10) -- (10.65,2.10)
  -- (10.65,3.25) -- (11.10,3.25);
\draw[qflow] (requester.east) -- (qkeys.west);
\draw[qflow] (qkeys.east) -- (schedule.west);
\draw[qflow] (schedule.east) -- (11.10,0.85);
\draw[qflow] (store.east) -- (output.west);

\draw[pflow,arrows={Latex[length=1.8mm]-Latex[length=1.8mm]}]
  (provider.north) -- (1.65,4.25) -- (8.80,4.25) -- (committee.north);
\node[note,text=blue] at (5.10,4.25)
  {$\bar d$ to committee; $\Cert_d,\Sigma_d$ to provider};
\node[note,text=blue] at (5.10,2.10)
  {provider publishes certified postings};
\node[note,text=vizorange!90!black] at (8.80,-0.20) {budgeted probe keys};
\end{tikzpicture}%
}
\caption{\nsrevision{Publication and lookup share the semantic-key
construction. Namespace labels select compatible providers; coarse
cells and residual codes match tasks within that scope. The committee
recomputes publication keys from the complete descriptor and certifies
their membership. \nsclarify{The provider publishes the certified postings.}
Exact-key DHT routing reaches posting-list services;
the requester verifies returned postings and reconstructs candidates.
The clinic advertises an appointment-query capability
through an appointment assistant agent or a service API. The user's
personal assistant is the service requester; it discovers candidates
under supported interface contracts and queries live slots afterward.}}
\label{fig:pipeline}
\end{figure*}


==> fig-sketch.tex <==
% 两层 sketch 图：coarse cell + residual code，用协议正文 Sec.4.4
% 手搓二维例子的真实数字（z_d, mu_17, mu_42, mu_9, r_{d,17}），不是任意示意坐标。
% 单栏图，放在 §04.4 Semantic Sketch 小节里。
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.62,every node/.style={font=\scriptsize}]

% ---- 左：coarse cell 选择（top-rho=2） ----
\begin{scope}
\draw[black!30,rounded corners] (-2.6,-0.9) rectangle (4.0,3.6);

% mu_9：远，不在 top-2 里，画灰
\filldraw[black!35] (-1.6,2.8) circle (2.2pt);
\node[black!45,above=0pt] at (-1.6,2.8) {$\mu_{9}$};
\draw[black!25,dashed] (3.28,0.60) -- (-1.6,2.8);

% mu_42：top-2 之一
\filldraw[vizorange] (2.6,0.8) circle (2.2pt);
\node[vizorange!80!black,above=0pt] at (2.6,0.8) {$\mu_{42}$};
\draw[vizorange!70,thick] (3.28,0.60) -- (2.6,0.8);

% mu_17：最近，top-2 之一
\filldraw[vizblue] (3.2,0.4) circle (2.2pt);
\node[vizblue!80!black,below=0pt] at (3.2,0.4) {$\mu_{17}$};
\draw[vizblue!70,thick] (3.28,0.60) -- (3.2,0.4);

% z_d
\filldraw[black] (3.28,0.60) circle (2.4pt);
\node[black,above right=0pt] at (3.28,0.60) {$z_d$};

\node[align=left,black!55,below] at (0.7,-1.05)
  {$Z_d=\toprho(z_d;U_\nu)=\{17,42\}$, $\rho=2$};
\end{scope}

% ---- 右：cell 17 内部的残差 + 2-bit sign-projection 短码 ----
\begin{scope}[xshift=6.7cm]
\draw[black!30,rounded corners] (-1.8,-1.8) rectangle (1.8,1.8);
\node[black!55,above] at (0,1.95) {cell 17 (local, zoomed)};

% 两条投影超平面，划成 4 个象限
\draw[black!35] (-1.6,0) -- (1.6,0);
\draw[black!35] (0,-1.6) -- (0,1.6);
\node[black!45] at (1.15,1.15) {$b=00$};
\node[black!45] at (-1.15,1.15) {$b=01$};
\node[black!45] at (-1.15,-1.15) {$b=11$};
\node[black!45] at (1.15,-1.15) {$b=10$};

% 中心 mu_17 与残差向量 r_{d,17}=(0.02,0.05)（局部坐标放大 12x 便于看清）
\filldraw[vizblue] (0,0) circle (2pt);
\node[vizblue!80!black,below left=1pt,xshift=1.5pt,yshift=1.5pt]
  at (0,0) {$\mu_{17}$};
\draw[-{Latex[length=1.8mm]},vizblue,thick] (0,0) -- (0.24,0.6);
\filldraw[black] (0.24,0.6) circle (2pt);
\node[black,right=0pt] at (0.24,0.6) {$r_{d,17}$};
\node[vizblue!70!black,align=center,below] at (0,-1.95)
  {$b_{d,17}^{(1)}=\mathsf{00}$};
\end{scope}
\end{tikzpicture}
\caption{Left: $z_d$ selects top-$\rho{=}2$ coarse-cell IDs
$Z_d=\{17,42\}$ (blue/orange), while a farther centroid $\mu_9$
(gray) is not selected. Right: inside cell 17, the residual $r_{d,17}
= z_d-\mu_{17}$ is discretized by a sign-projection residual-code family
into a residual code; each residual-code family uses independent projection vectors,
giving residuals separated by one projection boundary additional
opportunities to match.}
\label{fig:sketch}
\end{figure}


==> fig-teaser.tex <==
% Introductory mental-model figure: semantic proximity is compiled into
% bounded exact-key overlap; the underlying DHT routing is unchanged.
\begin{figure*}[t]
\centering
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  panel/.style={draw=black!28,rounded corners=2pt,fill=black!1},
  ptitle/.style={font=\bfseries\footnotesize,anchor=west},
  note/.style={font=\scriptsize,text=black!72,align=center},
  chip/.style={draw=black!35,rounded corners=1.5pt,minimum width=7.5mm,
               minimum height=5.5mm,font=\scriptsize,fill=white},
  providerchip/.style={chip,draw=vizblue!80,fill=vizblue!12},
  querychip/.style={chip,draw=vizorange!85,fill=vizorange!10},
  sharedchip/.style={chip,draw=vizorange!90,line width=0.7pt,
                     fill=vizblue!12},
  peer/.style={circle,draw=black!55,fill=white,minimum size=3.2mm,
               inner sep=0pt},
  flow/.style={-{Latex[length=2.0mm]},thick,black!60},
  bridge/.style={draw=none,fill=vizblue!22}
]

% ------------------------------------------------------------------
% (a) Semantic neighborhood
% ------------------------------------------------------------------
\draw[panel] (0,0) rectangle (5.15,4.35);
\node[ptitle] at (0.28,4.05) {(a) Shared semantic neighborhood};

\fill[black!2] (0.36,0.43) rectangle (2.57,3.61);
\fill[black!4] (2.58,0.43) rectangle (4.79,3.61);
\draw[black!42,dashed,rounded corners=2pt] (0.35,0.42) rectangle (4.80,3.62);
\draw[black!30,densely dashed] (2.58,0.50) -- (2.58,3.48);
\node[font=\scriptsize,fill=white,inner sep=0.5pt,text=black!72]
  at (2.58,3.76) {hard constraints match $\Rightarrow n(d)\in\mathcal N_q$};

\node[circle,draw=black!58,fill=black!14,minimum size=4.2mm,
      inner sep=0pt] (mu17) at (1.35,2.50) {};
\node[font=\scriptsize,text=black!68,above=1pt,align=center] at (mu17)
  {cell 17\\centroid $\mu_{17}$};
\node[circle,draw=black!58,fill=black!14,minimum size=4.2mm,
      inner sep=0pt] (mu42) at (3.85,2.50) {};
\node[font=\scriptsize,text=black!68,above=1pt,align=center] at (mu42)
  {cell 42\\centroid $\mu_{42}$};

\node[circle,draw=vizblue!80,fill=vizblue!75,minimum size=4.5mm,
      inner sep=0pt,label={[font=\scriptsize,text=vizblue!85!black]left:descriptor $d$ ($z_d$)}]
  (desc) at (2.30,1.48) {};
\node[star,star points=5,star point ratio=2.2,draw=vizorange!90,
      fill=vizorange!75,minimum size=5.0mm,inner sep=0pt,
      label={[font=\scriptsize,text=vizorange!90!black]above:query $q$ ($z_q$)}]
  (query) at (2.86,1.96) {};
\draw[black!45,densely dotted,thick] (desc) -- (query);
\draw[-{Latex[length=0.9mm]},vizblue!52] (desc) -- (mu17);
\draw[-{Latex[length=0.9mm]},vizblue!52] (desc) -- (mu42);
\draw[-{Latex[length=0.9mm]},vizorange!58] (query) -- (mu17);
\draw[-{Latex[length=0.9mm]},vizorange!58] (query) -- (mu42);
\node[note,text width=43mm] at (2.58,0.76)
  {same cell IDs: $Z_q\cap Z_d=\{17,42\}$\\
   similar within-cell residual codes};

% ------------------------------------------------------------------
% (b) Bounded exact-key overlap
% ------------------------------------------------------------------
\begin{scope}[xshift=-0.20cm]
\draw[panel] (5.75,0) rectangle (11.05,4.35);
\node[ptitle] at (6.03,4.05) {(b) Bounded exact-key overlap};

\node[font=\scriptsize,align=right,anchor=east,text=vizblue!85!black] at (7.30,3.13)
  {descriptor $d$\\publication-key set\\$K_{\mathrm{pub}}(d)$};
\node[sharedchip]   (p1) at (7.86,3.13) {$\kappa_1$};
\node[providerchip] (p2) at (8.75,3.13) {$\kappa_2$};
\node[sharedchip]   (p3) at (9.64,3.13) {$\kappa_3$};
\node[font=\scriptsize,text=black!55]              at (10.45,3.13) {$\cdots$};

\node[font=\scriptsize,align=right,anchor=east,text=vizorange!90!black] at (7.30,1.82)
  {query $q$\\budgeted probe-key set\\$K_{\mathrm{qry}}(q;L_q)$};
\node[sharedchip] (q1) at (7.86,1.82) {$\kappa_1$};
\node[querychip]       at (8.75,1.82) {$\kappa_7$};
\node[sharedchip] (q3) at (9.64,1.82) {$\kappa_3$};
\node[font=\scriptsize,text=black!55]              at (10.45,1.82) {$\cdots$};

  \draw[black!45,densely dashed]
    ($(p1.south)+(-0.18,0)$) -- ($(q1.north)+(-0.18,0)$);
  \draw[black!45,densely dashed]
    ($(p3.south)+(0.18,0)$) -- ($(q3.north)+(0.18,0)$);
\node[font=\scriptsize,text=black!72,fill=white,inner sep=1pt,align=center]
  at (8.75,2.48) {exact-key overlap\\$\{\kappa_1,\kappa_3\}$};

\node[draw=vizblue!45,rounded corners=1.5pt,fill=vizblue!6,
      font=\scriptsize,align=center] at (7.43,0.73)
  {publish cap\\$|K_{\mathrm{pub}}(d)|\leq\rho(1+J)$};
\node[draw=vizorange!50,rounded corners=1.5pt,fill=vizorange!6,
      font=\scriptsize,align=center] at (9.82,0.73)
  {lookup budget\\$|K_{\mathrm{qry}}(q;L_q)|\leq L_q$};
\end{scope}

% ------------------------------------------------------------------
% (c) Exact-key responsibility routing
% ------------------------------------------------------------------
\draw[panel] (11.25,0) rectangle (19.05,4.35);
\node[ptitle] at (11.53,4.05) {(c) Exact-key responsibility routing};

\node[draw=vizblue!65,rounded corners=2pt,fill=vizblue!7,
      minimum width=15mm,minimum height=8mm,font=\scriptsize,align=center]
  (provider) at (12.30,3.119) {provider $p_d$\\certified publish};
\node[draw=vizorange!70,rounded corners=2pt,fill=vizorange!7,
      minimum width=15mm,minimum height=8mm,font=\scriptsize,align=center]
  (requester) at (12.30,1.281) {requester issues $q$\\budgeted lookup};

\coordinate (ctr) at (15.05,2.20);
\draw[black!35,thick] (ctr) circle (1.30);
\node[note,fill=white,inner sep=1.2pt] at (15.05,2.20)
  {unchanged DHT\\responsibility routing};

\node[peer] (n180) at ($(ctr)+(180:1.30)$) {};
\node[peer,draw=vizblue!70] (n135) at ($(ctr)+(135:1.30)$) {};
\node[peer] (n90) at ($(ctr)+(90:1.30)$) {};
\node[peer] (n45) at ($(ctr)+(45:1.30)$) {};
\node[peer,draw=vizorange!90,fill=vizblue!35,line width=0.9pt,
      minimum size=4.5mm] (owner1) at ($(ctr)+(0:1.30)$) {};
\node[font=\tiny,text=black!78,align=center,inner sep=0pt]
    at ($(owner1)+(0.42,-0.35)$) {shared\\key $\kappa_1$};
\node[peer] (n315) at ($(ctr)+(315:1.30)$) {};
\node[peer] (n270) at ($(ctr)+(270:1.30)$) {};
\node[peer,draw=vizorange!75] (n225) at ($(ctr)+(225:1.30)$) {};

\draw[-{Latex[length=1.6mm]},thick,vizblue!78] (provider.east) -- (n135.west);
\draw[-{Latex[length=1.6mm]},thick,vizblue!78] (n135) -- (n45);
\draw[-{Latex[length=1.6mm]},thick,vizblue!78] (n45) -- (owner1);

\draw[-{Latex[length=1.6mm]},thick,vizorange!82] (requester.east) -- (n225.west);
\draw[-{Latex[length=1.6mm]},thick,vizorange!82] (n225) -- (n315);
\draw[-{Latex[length=1.6mm]},thick,vizorange!82] (n315) -- (owner1);

\node[draw=black!45,rounded corners=2pt,fill=white,minimum width=15mm,
  minimum height=9mm,font=\scriptsize,align=center]
  (short) at (18.16,2.20) {merge shortlist\\$\cand{q}$};
\draw[flow] (owner1.east) -- (short.west);

\node[note] at (15.05,0.38)
  {ordinary DHT routing reaches\\the posting-list service};

% Muted ribbon arrows between the three conceptual panels.
\path[bridge]
  (5.20,2.08) -- (5.30,2.14) -- (5.41,2.14) -- (5.41,2.06) --
  (5.51,2.18) -- (5.41,2.30) -- (5.41,2.22) --
  (5.30,2.22) -- (5.20,2.28) -- (5.27,2.18) -- cycle;
\path[bridge]
  (10.90,2.08) -- (11.00,2.14) -- (11.11,2.14) -- (11.11,2.06) --
  (11.21,2.18) -- (11.11,2.30) -- (11.11,2.22) --
  (11.00,2.22) -- (10.90,2.28) -- (10.97,2.18) -- cycle;

\end{tikzpicture}%
}
\caption{\system compiles semantics before the DHT. (a) Matching hard
constraints ensure that the descriptor's namespace label $n(d)$ belongs
to the query's allowed namespace-label set $\mathcal N_q$; nearby
embeddings $z_q,z_d$ yield overlapping coarse-cell ID sets $Z_q,Z_d$ and
similar residual codes. (b) These codes become exact keys: the
publication-key set $K_{\mathrm{pub}}(d)$ and budgeted probe-key set
$K_{\mathrm{qry}}(q;L_q)$ overlap on $\kappa_1,\kappa_3$. Publication
uses at most $\rho(1+J)$ keys, where $\rho$ is the number of selected
coarse cells and $J$ is the number of residual-code families (one recall
publication key plus $J$ precision publication keys per coarse cell); queries use at most $L_q$.
(c) Publication and lookup
for each shared key follow unchanged exact-key routing to the same
responsible peer, whose posting-list service returns postings for local merge.
The ring denotes ownership only, not Chord;
evaluation uses Kademlia-style routing.}
\label{fig:teaser}
\end{figure*}

